Linear-Quadratic Dynamic Games as Receding-Horizon Variational Inequalities

We consider dynamic games with linear dynamics and quadratic objective functions. We observe that the unconstrained open-loop Nash equilibrium coincides with a linear quadratic regulator in an augmented space, thus deriving an explicit expression of the cost-to-go. With such cost-to-go as a terminal cost, we show asymptotic stability for the receding-horizon solution of the finite-horizon, constrained game. Furthermore, we show that the problem is equivalent to a non-symmetric variational inequality, which does not correspond to any Nash equilibrium problem. For unconstrained closed-loop Nash equilibria, we derive a receding-horizon controller that is equivalent to the infinite-horizon one and ensures asymptotic stability.

==> Figures/cl_NE.tex <==
\begin{tikzpicture}[>=latex, node distance=1cm, auto]

    % Nodes
    \node (ui) at (0,0) {};
    \node [draw, block, right=of ui] (Bi) {${B_i}$};
    \node [draw, circle, inner sep=1pt, right=0.6cm of Bi] (sum) {$+$}; % Smaller circle
    \node [draw, tallblock, right=1.2cmof sum] (delay) {$\frac{1}{z}$};
    \node [fill=black, circle, right=3cmof sum, inner sep=1pt] (dot) {};
    % \node [draw=none, left=of Ji.100, xshift=2mm](ui2) {};

    % \node (Ji_2nd_input) [left=of Ji.200] {}; % connection point slightly above the normal left connection point
    \node [draw=none, right=.6cmof dot] (yi) {};
    \node [draw, block, below=.3cm of delay] (A) {${A}$};
    \node [draw, block, below=.3cm of A] (Ki) {$\Kcl_i$};


    
    \node [draw, block, above=.5cmof sum] (Bnoti) {$(B_j)_{j\neq i}$};
    \node [draw,block, right=of Bnoti, , xshift=2mm] (Knoti) {$\Kcl_{-i}$};


    % Connections
    \draw[->] (ui.east) -- node[above] {${u}_{i}[k]$} (Bi.west);
    \draw[->] (Bi.east) -- (sum.west);
    \draw[->] (sum.east) -- (delay.west);
    \draw[-] (delay.east) -- node[above] {$x[k]$} (dot.west);
    \draw[->] (dot.south) |- (A.east);
    \draw[->] (dot.south) |- (Ki.east);
    \draw[-] (Ki.west) -| (ui.east);

    \draw[->] (dot.north) |- (Knoti.east);
    \draw[->] (A.west) -| (sum.south);
    \draw[->] (dot.east) -- (yi.west);
    \draw[->] (Knoti.west) -- node[above] {$\boldsymbol{u}_{-i}[k]$} (Bnoti.east);
    \draw[->] (Bnoti.south) -| (sum.north);
    
\end{tikzpicture}


==> Figures/ol_NE_modified.tex <==
\begin{tikzpicture}[>=latex, node distance=1.1cm, auto]

    % Nodes
    \node (ui) at (0,0) {$u_i[k]$};
    \node [draw, block, right=.8cmof ui] (Bi) {${B_i}$};
    \node [draw, circle, inner sep=1pt, right=1cm of Bi] (sum) {$+$}; % Smaller circle
    \node [draw, tallblock, right=.6cmof sum] (delay) {$\frac{1}{z}$};
    \node [fill=black, circle, right=.6cmof delay, inner sep=1pt] (dot) {};
    \node [above=2pt of dot.west] {$x[k]$};
    \node [right=.6cmof dot] (exit) {};
    % \node [draw=none, left=of Ji.100, xshift=3mm](ui2) {};
    % \node (Ji_2nd_input) [left=of Ji.200] {}; % connection point slightly above the normal left connection point
    \node [draw, block, below=.2cmof delay] (A) {${A}$};

    % Additional autonomous system
    \node [draw, block, above=2.5cm of Bi.west] (Knoti) {$(B_j\Kol_j)_{j\neq i}$};
    \node [fill=black, circle, left=0.3cmof Knoti, inner sep=1pt] (dot2) {};
    \node [draw, block, left=0.3cmof dot2] (Abar) {$\Aol$};
    \node [draw, tallblock, below=.2cm of Abar] (delay2) {$\frac{1}{z}$};
    % Fit a dashed rectangle around the blocks
    \node [
        draw,
        dashed,
        color=red,
        line width=1pt, % Makes the dashed line bold
        fit=(Knoti) (Abar) (delay2),
        inner sep=0.3cm,
        % label=below:{\textbf{}} % Optional label
    ] (group) {};

    \node [
        draw,
        dashed,
        color=blue,
        line width=1pt, % Makes the dashed line bold
        fit=(delay) (A) (sum) (dot),
        inner sep=0.3cm,
        % label=below:{\textbf{}} % Optional label
    ] (group) {};


    % Connections
    \draw[->] (ui.east) --  (Bi.west);
    \draw[->] (Bi.east) -- (sum.west);
    \draw[->] (sum.east) -- (delay.west);
    \draw[-] (delay.east) -- node[above] {} (dot.west);
    \draw[->] (dot.east) -- (exit.west);
    \draw[->] (dot.south) |- (A.east);
    \draw[->] (A.west) -| (sum.south);
    \draw[->] (Knoti.east) -| node[above] {$\buol_{-i}[k]$}  (sum.north);
    % \draw[->] (ui2.south) |- node[above] {${u_i}[k]$} (Ji.150);
    \draw[->] (dot2.east) -- (Knoti.west);
    \draw[-] (Abar.east) -- (dot2.west);
    \draw[->] (dot2.south) |- (delay2.east);
    \draw[->] (delay2.west) -- ++(-0.45,0) |- (Abar.west);



    
\end{tikzpicture}
